Why do Large Language Models Fail in Low-resource Translation? Unraveling the Token Dynamics of Large Language Models for Machine Translation

Large Language Models (LLMs) have recently demonstrated strong performance in machine translation (MT). However, most prior work focuses on improving or benchmarking translation quality, offering limited insight into when and why LLM-based translation fails. In this work, we systematically analyze failure modes of LLMs in MT by evaluating 15 models, including four reasoning LLMs, across 22 language pairs (LPs) with varying resource levels. We find that non-English-centric LPs consistently yield lower COMET scores than English-centric pairs. To investigate the underlying causes, we introduce Token Activation Rate (TAR), a metric that captures how effectively a model utilizes language-specific tokens in its vocabulary during generation. We validate TAR as a proxy for language representation using models with known language distributions in the training data, and show that lower TAR is strongly associated with poorer translation performance. Furthermore, reasoning LLMs tend to generate more tokens when translating into low-TAR languages, suggesting a compensatory mechanism, although its impact on translation quality varies across models. Overall, our findings emphasize the importance of token-level dynamics in understanding MT performance of LLMs.

==> (inline-0) <==
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
& \multicolumn{11}{c}{non-English centric} & \multicolumn{7}{c}{En-XX} & \multicolumn{7}{c}{XX-En} \\
model\_name                      & ar-he  & ar-zh  & de-fr  & de-it  & fr-it  & ko-fr  & ko-zh  & ru-fr  & zh-fr  & zh-ru  & mean   & en-cs  & en-de  & en-pl  & en-ru  & en-ta  & en-zh  & mean   & cs-en  & de-en  & km-en  & ru-en  & ta-en  & zh-en  & mean   \\ \hline
\QwenLargeInstruct      & 0.7278 & 0.7440  & 0.8202 & 0.8524 & 0.8615 & 0.6684 & 0.8902 & 0.7152 & 0.7153 & 0.7401 & 0.7735 & 0.8707 & 0.8621 & 0.8710 & 0.8795 & 0.8554 & 0.8828 & 0.8703 & 0.8306 & 0.8680  & 0.7966 & 0.8589 & 0.8570 & 0.8323 & 0.8406 \\
\QwenLargeThink      & 0.7108 & 0.7352 & 0.8193 & 0.8528 & 0.8622 & 0.6636 & 0.8907 & 0.7163 & 0.7153 & 0.7401 & 0.7706 & 0.8824 & 0.8650 & 0.8791 & 0.8821 & 0.8729 & 0.8808 & 0.8771 & 0.8266 & 0.8668 & 0.7876 & 0.8602 & 0.8577 & 0.8309 & 0.8383 \\
\QwenSmallInstruct           & 0.6630 & 0.7321 & 0.8026 & 0.8341 & 0.8506 & 0.6555 & 0.8806 & 0.7048 & 0.7052 & 0.7316 & 0.7560 & 0.7839 & 0.8379 & 0.8140 & 0.8594 & 0.6724 & 0.8785 & 0.8077 & 0.8145 & 0.8611 & 0.7354 & 0.8502 & 0.8311 & 0.8278 & 0.8200 \\
\QwenSmallThink           & 0.6692 & 0.7238 & 0.8079 & 0.8432 & 0.8570  & 0.6544 & 0.8823 & 0.7087 & 0.7105 & 0.7325 & 0.7589 & 0.8326 & 0.8513 & 0.8437 & 0.8668 & 0.7756 & 0.8774 & 0.8412 & 0.8141 & 0.8621 & 0.7253 & 0.8546 & 0.8353 & 0.8284 & 0.8200   \\
\Llama            & 0.5145 & 0.6595 & 0.7528 & 0.7840  & 0.8263 & 0.6111 & 0.7953 & 0.6639 & 0.6698 & 0.6372 & 0.6914 & 0.6763 & 0.7986 & 0.7786 & 0.7432 & 0.7199 & 0.7954 & 0.7520 & 0.7914 & 0.8446 & 0.6399 & 0.8298 & 0.7982 & 0.7948 & 0.7831 \\
\Gemma                   & 0.7771 & 0.7363 & 0.8259 & 0.8596 & 0.8655 & 0.6713 & 0.8894 & 0.7208 & 0.7175 & 0.7423 & 0.7806 & 0.9021 & 0.8686 & 0.8989 & 0.8912 & 0.9010 & 0.8793 & 0.8902 & 0.8348 & 0.8659 & 0.8129 & 0.8602 & 0.8641 & 0.8309 & 0.8448 \\
\QwenOld                      & 0.6078 & 0.7399 & 0.8079 & 0.8347 & 0.8499 & 0.6597 & 0.8888 & 0.7121 & 0.7038 & 0.7144 & 0.7519 & 0.8151 & 0.8260 & 0.8100 & 0.8337 & 0.6235  & 0.8746  & 0.7972 & 0.8215 & 0.8626 & 0.7284 & 0.8539 & 0.7954 & 0.8095 & 0.8119 \\
\DeepseekQwen     & 0.6546 & 0.7266 & 0.8035 & 0.8314 & 0.8511 & 0.6521 & 0.8856 & 0.7029 & 0.7033 & 0.7209 & 0.7532 & 0.8062 & 0.8384 & 0.8230  & 0.8558 & 0.5566 & 0.8747 & 0.7925 & 0.8184 & 0.8606 & 0.6794 & 0.8551 & 0.7412 & 0.8280  & 0.7971 \\
\Aya                  & 0.7854 & 0.7355 & 0.8270  & 0.8608 & 0.8650 & 0.6786 & 0.8884 & 0.7231 & 0.7204 & 0.7438 & 0.7828 & 0.9060  & 0.8714 & 0.8963 & 0.8904 & 0.8484 & 0.8759 & 0.8814 & 0.8341 & 0.8668 & 0.5960 & 0.8613 & 0.8567 & 0.8308 & 0.8076 \\
\Tower                   & 0.7383 & 0.7508 & 0.8275 & 0.8594 & 0.8659 & \textbf{0.6827} & \textbf{0.8963} & \textbf{0.7280} & \textbf{0.7308} & \textbf{0.7561} & 0.7836 & 0.9047 & 0.8753 & 0.9018 & \textbf{0.9007} & 0.6038 & 0.8880 & 0.8457 & \textbf{0.8367} & \textbf{0.8731} & 0.7547 & 0.8686 & 0.8151 & 0.8387 & 0.8312 \\
\TFiveGemma        & 0.5131 & 0.5943 & 0.7398 & 0.7546 & 0.7933 & 0.5715 & 0.7519 & 0.6106 & 0.6266 & 0.5866 & 0.6542 & 0.5319 & 0.7054 & 0.575  & 0.6286 & 0.4382 & 0.7134 & 0.5988 & 0.7647 & 0.8352 & 0.4637 & 0.8182 & 0.7514 & 0.7953 & 0.7381 \\
\DeepseekChat     & 0.7874 & 0.7473 & \textbf{0.8280}  & \textbf{0.8660}  & \textbf{0.8660}  & 0.6738 & 0.8953 & 0.7193 & 0.7216 & 0.7457 & 0.7850 & 0.9031 & 0.8693 & 0.8979 & 0.8927 & 0.8952 & 0.8787 & 0.8895 & 0.8338 & 0.8688 & 0.8196 & 0.8640 & 0.8628 & 0.8318 & 0.8468 \\
\DeepseekReasoner & 0.6683 & 0.7432 & 0.8272 & 0.8590  & 0.8654 & 0.6664 & 0.8923 & 0.7166 & 0.7175 & 0.7405 & 0.7696 & 0.9012 & 0.8661 & 0.8958 & 0.8901 & 0.8835 & 0.8776 & 0.8857 & 0.8342 & 0.8683 & 0.8163 & 0.8624 & 0.8632 & 0.8320 & 0.8461 \\ \cdashline{2-26}
\NllbSmall                    & 0.7882 & 0.7248 & 0.8162 & 0.8513 & 0.8618 & 0.6696 & 0.8242 & 0.7116 & 0.6960 & 0.7284 & 0.7672 & 0.8817 & 0.8485 & 0.8786 & 0.8772 & 0.8768 & 0.7846 & 0.8579 & 0.7882 & 0.8446 & 0.7675 & 0.8518 & 0.8487 & 0.8001 & 0.8168 \\
\NllbBig                     & \textbf{0.7989} & 0.7323 & 0.8179 & 0.8531 & 0.8618 & 0.6753 & 0.8330  & 0.7152 & 0.6940  & 0.7340  & 0.7716 & 0.8825 & 0.843  & 0.8875 & 0.8828 & 0.8770 & 0.7817 & 0.8591 & 0.7691 & 0.8367 & 0.7773 & 0.8534 & 0.8476 & 0.8044 & 0.8148 \\
\GoogleTranslate                 & 0.7946 & \textbf{0.7530} & 0.8246 & 0.8613 & 0.8655 & 0.6788 & 0.8824 & 0.7241 & 0.7250  & 0.7517 & \textbf{0.7861} & \textbf{0.9118} & \textbf{0.8778} & \textbf{0.9088} & 0.8985 & \textbf{0.9019} & \textbf{0.8905} & \textbf{0.8982} & 0.8347 & 0.8711 & \textbf{0.8240}  & \textbf{0.8693} & \textbf{0.8687} & \textbf{0.8393} & \textbf{0.8512} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
                                         & \multicolumn{11}{c}{non-English centric}                                              & \multicolumn{7}{c}{En-XX}                             & \multicolumn{7}{c}{XX-En}                             \\ 
model\_name                              & ar-he & ar-zh & de-fr & de-it & fr-it & ko-fr & ko-zh & ru-fr & zh-fr & zh-ru & mean  & en-cs & en-de & en-pl & en-ru & en-ta & en-zh & mean  & cs-en & de-en & km-en & ru-en & ta-en & zh-en & mean  \\ \hline
\QwenLargeInstruct         & 10.34 & 17.72 & 28.87 & 26.46 & 26.69 & 11.31 & 32.95 & 20.09 & 14.50 & 7.50  & 19.64 & 25.39 & 32.34 & 21.96 & 24.34 & 5.50  & 39.88 & 24.9  & 28.27 & 37.60 & 17.20 & 37.79 & 19.89 & 28.02 & 28.13 \\
\QwenLargeThink         & 9.30  & 18.28 & 29.18 & 26.02 & 27.18 & 11.55 & 33.12 & 19.40 & 14.87 & 7.19  & 19.61 & 26.19 & 33.94 & 21.58 & 24.91 & 6.77  & 39.02 & 25.40 & 28.67 & 38.96 & 17.41 & 38.65 & 21.40 & 28.96 & 29.01 \\
\QwenSmallInstruct              & 4.44  & 15.68 & 24.52 & 20.88 & 23.94 & 10.05 & 30.08 & 17.67 & 12.28 & 6.62  & 16.62 & 15.86 & 27.15 & 12.84 & 20.73 & 0.65  & 37.83 & 19.18 & 25.26 & 36.07 & 9.70  & 35.09 & 14.99 & 26.99 & 24.68 \\
\QwenSmallThink              & 6.44  & 16.93 & 25.89 & 22.88 & 25.33 & 10.92 & 31.19 & 18.42 & 13.75 & 6.30   & 17.81 & 19.10  & 29.58 & 17.22 & 20.90 & 2.86  & 37.64 & 21.22 & 26.31 & 36.60 & 10.88 & 36.57 & 17.41 & 27.31 & 25.85 \\
\Llama         & 0.50  & 3.62  & 18.12 & 12.90 & 22.35 & 3.41  & 9.96  & 13.60 & 8.15  & 2.45  & 9.51  & 12.03 & 24.00    & 13.77 & 12.04 & 2.12  & 23.09 & 14.51 & 25.05 & 35.47 & 3.16  & 33.36 & 11.73 & 21.71 & 21.75 \\
\Gemma                    & 13.45 & 18.48 & 31.38 & 28.88 & 28.40 & 11.83 & 34.61 & 21.45 & 14.28 & 7.24  & 21.00    & 32.31 & 36.23 & 26.59 & 27.24 & 9.71  & 41.07 & 28.86 & 30.49 & 40.98 & 20.49 & 39.48 & 23.78 & 29.67 & 30.81 \\
\QwenOld                & 0.05  & 18.21 & 17.69 & 19.58 & 25.06 & 4.59  & 33.51 & 6.62  & 5.09  & 0.48  & 13.09 & 12.31 & 25.07 & 2.37  & 4.13  & 0.47  & 40.94 & 14.21 & 29.43 & 40.08 & 11.12 & 36.71 & 15.03 & 14.40 & 24.46 \\
\DeepseekQwen & 1.96  & 16.96 & 26.59 & 21.53 & 24.70 & 10.28 & 32.83 & 17.81 & 13.53 & 6.50  & 17.27 & 19.58 & 27.43 & 17.19 & 20.64 & 0.95  & 39.54 & 20.89 & 28.12 & 32.10 & 8.05  & 36.34 & 10.49 & 28.23 & 23.89 \\
\Aya               & 13.46 & 16.29 & 32.81 & 30.23 & 28.95 & 12.34 & 34.52 & 21.68 & 14.06 & 7.22  & 21.16 & 31.39 & 35.51 & 25.14 & 26.08 & 5.45  & 40.88 & 27.41 & 30.42 & 39.44 & 3.13  & 38.85 & 20.65 & 28.46 & 26.83 \\
\Tower                   & 9.82  & \textbf{19.90}  & 32.25 & 29.24 & 28.40 & 13.36 & \textbf{38.12} & 21.80 & 15.35 & \textbf{8.15}  & \textbf{21.64} & 34.37 & \textbf{39.59} & 26.62 & \textbf{30.55} & 0.50  & \textbf{45.32} & 29.49 & \textbf{32.41} & \textbf{43.40} & 14.23 & \textbf{42.58} & 17.98 & 32.37 & 30.50 \\
\TFiveGemma        & 0.65  & 5.43  & 19.01 & 14.51 & 19.83 & 3.61  & 14.03 & 9.71  & 7.49  & 2.69  & 9.70  & 6.85  & 18.97 & 5.90  & 8.92  & 0.11  & 19.58 & 10.05 & 22.00    & 36.09 & 0.62  & 32.87 & 10.82 & 23.58 & 21.00   \\
\DeepseekChat             & 15.00    & 17.42 & \textbf{33.12} & \textbf{30.52} & \textbf{29.29} & 12.39 & 34.02 & 20.83 & 15.39 & 8.07  & 21.61 & 29.96 & 35.09 & 26.54 & 25.98 & 7.80   & 36.70  & 27.01 & 32.34 & 41.35 & 22.52 & 39.95 & 22.95 & 28.79 & 31.32 \\
\DeepseekReasoner         & 8.48  & 17.96 & 32.63 & 30.28 & 29.08 & 12.16 & 33.97 & 19.76 & \textbf{15.52} & 8.00   & 20.78 & 29.75 & 34.28 & 26.05 & 25.57 & 7.64  & 36.63 & 26.65 & 31.95 & 41.15 & 21.92 & 39.89 & 23.03 & 28.90 & 31.14 \\ \cdashline{2-26}
\NllbSmall                   & 15.80  & 16.69 & 27.68 & 26.18 & 26.29 & 13.55 & 22.93 & 20.89 & 13.29 & 6.91  & 19.02 & 29.73 & 33.90 & 24.67 & 26.07 & 10.26 & 28.05 & 25.45 & 22.71 & 35.75 & 18.52 & 38.34 & 21.88 & 25.49 & 27.12 \\
\NllbBig                    & \textbf{17.79} & 18.11 & 28.29 & 27.33 & 26.62 & \textbf{14.63} & 24.92 & \textbf{22.00}  & 13.60 & 7.32  & 20.06 & 28.80  & 31.63 & 25.52 & 27.10 & 10.43 & 26.48 & 24.99 & 18.62 & 34.50  & 20.88 & 39.42 & 21.50 & 26.96 & 26.98 \\
\GoogleTranslate                        & 14.91 & 18.57 & 28.69 & 29.07 & 28.10 & 13.64 & 27.81 & 21.21 & 14.45 & 7.55  & 20.40 & \textbf{37.46} & 36.93 & \textbf{31.98} & 29.13 & \textbf{12.51} & 43.74 & \textbf{31.96} & 32.35 & 40.22 & \textbf{25.96} & 42.11 & \textbf{25.73} & \textbf{32.63} & \textbf{33.17} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
                                         & \multicolumn{11}{c}{non-English centric}                                              & \multicolumn{7}{c}{En-XX}                             & \multicolumn{7}{c}{XX-En}                             \\ 
model\_name                              & ar-he & ar-zh & de-fr & de-it & fr-it & ko-fr & ko-zh & ru-fr & zh-fr & zh-ru & mean  & en-cs & en-de & en-pl & en-ru & en-ta & en-zh & mean  & cs-en & de-en & km-en & ru-en & ta-en & zh-en & mean  \\ \hline
\QwenLargeInstruct         & 30.32                              & 12.85                              & 52.50                              & 52.44                              & 52.21                              & 30.94                              & 22.11                              & 38.98                              & 35.88                              & 27.98                              & 35.62                             & 50.24                              & 57.58                              & 48.62                              & 49.27                              & 39.27                              & 26.28                              & 45.21                             & 55.08                              & 62.63                              & 43.52                              & 62.27                              & 50.71                              & 55.62                              & 54.97                             \\
\QwenLargeThink         & 29.40                              & 12.57                              & 52.77                              & 52.49                              & 52.68                              & 31.09                              & 22.24                              & 38.68                              & 36.62                              & 28.57                              & 35.71                             & 51.91                              & 58.98                              & 49.12                              & 49.61                              & 42.57                              & 25.56                              & 46.29                             & 55.34                              & 63.44                              & 44.43                              & 62.88                              & 51.80                              & 55.97                              & 55.64                             \\
\QwenSmallInstruct              & 23.05                              & 11.55                              & 49.14                              & 47.85                              & 50.03                              & 29.02                              & 20.66                              & 37.14                              & 33.70                              & 26.61                              & 32.88                             & 41.29                              & 53.44                              & 40.09                              & 45.74                              & 19.09                              & 24.93                              & 37.43                             & 52.75                              & 61.41                              & 34.97                              & 59.72                              & 44.39                              & 54.41                              & 51.28                             \\
\QwenSmallThink              & 25.58                              & 11.73                              & 50.46                              & 50.08                              & 51.38                              & 30.12                              & 21.40                              & 37.87                              & 35.51                              & 27.35                              & 34.15                             & 45.53                              & 55.85                              & 44.80                              & 46.56                              & 34.16                              & 24.65                              & 41.93                             & 53.44                              & 61.82                              & 36.35                              & 61.59                              & 47.79                              & 55.05                              & 52.67                             \\
\Llama         & 10.14                              & 5.85                               & 44.35                              & 42.05                              & 49.38                              & 21.44                              & 11.67                              & 33.39                              & 29.84                              & 19.15                              & 26.73                             & 38.44                              & 51.69                              & 41.07                              & 36.58                              & 29.80                              & 16.65                              & 35.70                             & 51.34                              & 60.42                              & 23.62                              & 58.10                              & 39.61                              & 48.69                              & 46.96                             \\
\Gemma                    & 36.37                              & 13.06                              & 54.22                              & 54.19                              & 53.33                              & 31.95                              & 23.31                              & 40.21                              & 36.63                              & 28.94                              & 37.22                             & 56.30                              & 60.80                              & 52.89                              & 51.86                              & 47.42                              & 26.98                              & 49.37                             & 56.95                              & 65.00                              & 47.07                              & 63.88                              & 53.63                              & 56.78                              & 57.22                             \\
\QwenOld                & 0.78                               & 13.16                              & 45.44                              & 47.99                              & 50.97                              & 24.09                              & 22.76                              & 27.34                              & 26.30                              & 7.26                               & 26.61                             & 41.89                              & 53.42                              & 20.82                              & 26.23                              & 18.92                              & 26.98                              & 31.38                             & 56.05                              & 64.87                              & 37.04                              & 63.29                              & 43.81                              & 46.50                              & 51.93                             \\
\DeepseekQwen & 19.20                              & 12.56                              & 50.68                              & 48.70                              & 50.87                              & 29.95                              & 21.96                              & 37.69                              & 35.34                              & 26.98                              & 33.39                             & 46.27                              & 54.51                              & 44.85                              & 46.44                              & 25.62                              & 26.13                              & 40.63                             & 55.10                              & 61.37                              & 33.77                              & 62.77                              & 38.61                              & 55.66                              & 51.21                             \\
\Aya               & 37.04                              & 12.90                              & 55.23                              & 55.08                              & 53.75                              & 32.20                              & 23.08                              & 40.39                              & 36.42                              & 28.85                              & 37.49                             & 56.40                              & 60.34                              & 52.27                              & 51.28                              & 39.00                              & 27.01                              & 47.72                             & 56.56                              & 63.57                              & 23.96                              & 62.83                              & 50.82                              & 55.79                              & 52.26                             \\
\Tower                   & 30.69                              & \textbf{13.71}                     & 54.73                              & 54.31                              & 53.23                              & \textbf{32.71}                     & \textbf{25.83}                     & \textbf{40.77}                     & \textbf{37.77}                     & 29.52                              & 37.33                             & 57.25                              & \textbf{62.83}                     & 52.42                              & \textbf{54.09}                     & 17.85                              & \textbf{32.26}                     & 46.12                             & 58.21                              & \textbf{66.42}                     & 39.90                              & \textbf{66.16}                     & 46.37                              & 58.69                              & 55.96                             \\
\TFiveGemma         & 8.17                               & 4.69                               & 42.86                              & 39.50                              & 45.23                              & 17.50                              & 9.93                               & 27.13                              & 26.12                              & 15.84                              & 23.70                             & 26.46                              & 43.58                              & 24.51                              & 25.41                              & 3.46                               & 14.07                              & 22.91                             & 48.28                              & 60.34                              & 13.06                              & 57.42                              & 35.40                              & 49.98                              & 44.08                             \\
\DeepseekChat                            & 37.73                              & 12.61                              & \textbf{55.57}                     & \textbf{55.42}                     & \textbf{53.97}                     & 31.77                              & 22.66                              & 39.94                              & 37.16                              & \textbf{29.59}                     & \textbf{37.64}                    & 54.69                              & 59.95                              & 52.75                              & 50.52                              & 44.97                              & 23.91                              & 47.80                             & \textbf{58.33}                     & 65.73                              & 48.71                              & 64.42                              & 54.12                              & 55.77                              & 57.85                             \\
\DeepseekReasoner                        & 26.35                              & 12.52                              & 55.10                              & 55.25                              & 53.78                              & 31.47                              & 22.62                              & 39.14                              & 36.84                              & 29.15                              & 36.22                             & 54.52                              & 59.23                              & 52.26                              & 50.12                              & 43.95                              & 23.93                              & 47.34                             & 58.06                              & 65.52                              & 47.87                              & 63.98                              & 54.17                              & 55.87                              & 57.58                             \\ \cdashline{2-26}
\NllbSmall                   & 38.62                              & 11.70                              & 51.91                              & 52.32                              & 52.36                              & 31.87                              & 20.35                              & 39.30                              & 35.10                              & 27.46                              & 36.10                             & 53.88                              & 58.12                              & 51.67                              & 50.80                              & 47.27                              & 20.04                              & 46.96                             & 48.67                              & 59.74                              & 42.69                              & 63.07                              & 49.18                              & 52.10                              & 52.58                             \\
\NllbBig                    & \textbf{40.50}                     & 12.49                              & 52.20                              & 52.62                              & 52.19                              & 32.53                              & 21.79                              & 40.01                              & 35.17                              & 28.03                              & 36.75                             & 51.53                              & 54.87                              & 52.21                              & 51.81                              & 46.56                              & 19.93                              & 46.15                             & 43.58                              & 57.92                              & 44.32                              & 63.43                              & 48.67                              & 52.54                              & 51.74                             \\
\GoogleTranslate                         & 38.32                              & 13.38                              & 52.07                              & 53.90                              & 52.69                              & 32.31                              & 19.19                              & 39.99                              & 36.58                              & 29.17                              & 36.76                             & \textbf{59.93}                     & 61.09                              & \textbf{56.44}                     & 53.13                              & \textbf{49.98}                     & 30.83                              & \textbf{51.90}                    & 57.98                              & 64.31                              & \textbf{51.28}                     & 65.21                              & \textbf{55.08}                     & \textbf{59.14}                     & \textbf{58.83}   \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
                                         & \multicolumn{11}{c}{Non-English centric}                                                                                                                                                            & \multicolumn{7}{c}{En-XX}                                                                                                   & \multicolumn{7}{c}{XX-En}                                                                                                   \\
model\_name                              & ar-he           & ar-zh           & de-fr           & de-it           & fr-it           & ko-fr           & ko-zh           & ru-fr           & zh-fr           & zh-ru           & mean            & en-cs           & en-de           & en-pl           & en-ru           & en-ta           & en-zh           & mean            & cs-en           & de-en           & km-en           & ru-en           & ta-en           & zh-en           & mean            \\ \hline
\QwenLargeInstruct        & 0.7193          & 0.7410          & 0.8207          & 0.8393          & 0.8559          & 0.6667          & 0.8900          & 0.7018          & 0.7105          & 0.7369          & 0.7682          & 0.8146          & 0.8434          & 0.8702          & 0.8749          & 0.8457          & 0.8499          & 0.8498          & 0.8109          & 0.8595          & 0.7921          & 0.8511          & 0.8563          & 0.8316          & 0.8336          \\
\QwenLargeThink         & 0.7180          & 0.7358          & 0.8203          & 0.8538          & 0.8629          & 0.6640          & 0.8899          & 0.7122          & 0.7154          & 0.7420          & 0.7714          & 0.8832          & 0.8635          & 0.8765          & 0.8836          & 0.8737          & 0.8700          & 0.8751          & 0.8270          & 0.8661          & 0.7902          & 0.8590          & 0.8596          & 0.8323          & 0.8390          \\
\QwenSmallInstruct              & 0.6107          & 0.7268          & 0.7475          & 0.5583          & 0.4897          & 0.6385          & 0.7495          & 0.6763          & 0.6939          & 0.6689          & 0.6560          & 0.4323          & 0.4562          & 0.5010          & 0.5648          & 0.5440          & 0.6079          & 0.5177          & 0.4308          & 0.4685          & 0.7195          & 0.5034          & 0.8301          & 0.6873          & 0.6066          \\
\QwenSmallThink              & 0.6654          & 0.7227          & 0.8100          & 0.8438          & 0.8575          & 0.6499          & 0.8816          & 0.7066          & 0.7117          & 0.7320          & 0.7581          & 0.8303          & 0.8490          & 0.8446          & 0.8673          & 0.7806          & 0.8761          & 0.8413          & 0.8147          & 0.8589          & 0.7296          & 0.8530          & 0.8335          & 0.8293          & 0.8198          \\
\Llama         & 0.4080          & 0.4220          & 0.5018          & 0.5355          & 0.5567          & 0.3650          & 0.5050          & 0.3653          & 0.3503          & 0.4087          & 0.4418          & 0.5952          & 0.5816          & 0.5785          & 0.5640          & 0.6469          & 0.5965          & 0.5938          & 0.5475          & 0.5232          & 0.5013          & 0.4640          & 0.5285          & 0.5779          & 0.5237          \\
\Gemma                    & 0.7788          & 0.7383          & \textbf{0.8266} & 0.8602          & \textbf{0.8665} & 0.6717          & 0.8892          & 0.7197          & 0.7179          & 0.7422          & 0.7811          & 0.9028          & 0.8686          & 0.9010          & 0.8924          & \textbf{0.9028} & 0.8792          & 0.8911          & 0.8341          & 0.8666          & 0.8120          & 0.8598          & 0.8646          & 0.8328          & 0.8450          \\
\QwenOld                & 0.6085          & 0.7327          & 0.8114          & 0.8385          & 0.8533          & 0.6230          & 0.8895          & 0.6826          & 0.6808          & 0.6847          & 0.7405          & 0.8309          & 0.8395          & 0.8261          & 0.8514          & 0.6637          & 0.8747          & 0.8144          & 0.8252          & 0.8626          & 0.7299          & 0.8550          & 0.8021          & 0.8154          & 0.8150          \\
\DeepseekQwen & 0.6656          & 0.7315          & 0.8072          & 0.8342          & 0.8524          & 0.6540          & 0.8873          & 0.7041          & 0.7007          & 0.7123          & 0.7549          & 0.8079          & 0.8376          & 0.8270          & 0.8611          & 0.5818          & 0.8698          & 0.7975          & 0.8228          & 0.8604          & 0.6895          & 0.8552          & 0.7499          & 0.8279          & 0.8009          \\
\Aya               & 0.7801          & 0.7155          & 0.8262          & 0.8340          & 0.8639          & 0.6739          & 0.8837          & 0.6992          & 0.7181          & 0.7416          & 0.7736          & 0.8880          & 0.8648          & 0.8962          & 0.7644          & 0.6101          & 0.8541          & 0.8129          & 0.7407          & 0.7520          & 0.5812          & 0.8565          & 0.8551          & 0.8298          & 0.7692          \\
\Tower                   & 0.7311          & 0.7453          & 0.8254          & 0.8506          & 0.8657          & 0.6780          & \textbf{0.8933} & 0.7226          & \textbf{0.7251} & 0.7511          & 0.7788          & 0.8491          & 0.8705          & 0.8998          & 0.8978          & 0.5889          & 0.8828          & 0.8315          & 0.8198          & 0.8649          & 0.7459          & 0.8622          & 0.8112          & 0.8352          & 0.8232          \\
\TFiveGemma         & 0.5019          & 0.5606          & 0.6953          & 0.7313          & 0.7436          & 0.5454          & 0.7126          & 0.5904          & 0.5844          & 0.5112          & 0.6177          & 0.5374          & 0.6581          & 0.6191          & 0.5594          & 0.4614          & 0.6247          & 0.5767          & 0.7033          & 0.7942          & 0.4178          & 0.7759          & 0.7209          & 0.7420          & 0.6924          \\ \cdashline{2-26}
\NllbSmall                   & 0.7882          & 0.7248          & 0.8162          & 0.8513          & 0.8618          & 0.6696          & 0.8242          & 0.7116          & 0.6960          & 0.7284          & 0.7672          & 0.8817          & 0.8485          & 0.8786          & 0.8772          & 0.8768          & 0.7846          & 0.8579          & 0.7882          & 0.8446          & 0.7675          & 0.8518          & 0.8487          & 0.8001          & 0.8168          \\
\NllbBig                    & \textbf{0.7989} & 0.7323          & 0.8179          & 0.8531          & 0.8618          & 0.6753          & 0.8330          & 0.7152          & 0.6940          & 0.7340          & 0.7716          & 0.8825          & 0.8430          & 0.8875          & 0.8828          & 0.8770          & 0.7817          & 0.8591          & 0.7691          & 0.8367          & 0.7773          & 0.8534          & 0.8476          & 0.8044          & 0.8148          \\
\GoogleTranslate                        & 0.7946          & \textbf{0.7530} & 0.8246          & \textbf{0.8613} & 0.8655          & \textbf{0.6788} & 0.8824          & \textbf{0.7241} & 0.7250          & \textbf{0.7517} & \textbf{0.7861} & \textbf{0.9118} & \textbf{0.8778} & \textbf{0.9088} & \textbf{0.8985} & 0.9019          & \textbf{0.8905} & \textbf{0.8982} & \textbf{0.8347} & \textbf{0.8711} & \textbf{0.8240} & \textbf{0.8693} & \textbf{0.8687} & \textbf{0.8393} & \textbf{0.8512} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
\multicolumn{1}{l}{}                     & \multicolumn{11}{c}{non-English centric}                                                                                                                                                & \multicolumn{7}{c}{En-XX}                                                                                            & \multicolumn{7}{c}{XX-En}                                                                                            \\
model\_name                              & ar-he          & ar-zh          & de-fr          & de-it          & fr-it          & ko-fr          & ko-zh          & ru-fr          & zh-fr          & zh-ru         & mean           & en-cs          & en-de          & en-pl          & en-ru          & en-ta          & en-zh          & mean           & cs-en          & de-en          & km-en          & ru-en          & ta-en          & zh-en          & mean           \\ \hline
\QwenLargeInstruct         & 4.79           & 17.55          & 28.68          & 18.02          & 23.14          & 11.40          & 33.50          & 19.40          & 13.78          & 6.90          & 17.71          & 11.34          & 22.29          & 18.46          & 18.75          & 2.04           & 12.54          & 14.24          & 27.28          & 35.09          & 16.50          & 32.63          & 20.92          & 28.31          & 26.79          \\
\QwenLargeThink         & 8.89           & 18.11          & 29.22          & 26.27          & 27.45          & 11.72          & 33.53          & 19.36          & 14.89          & 7.48          & 19.69          & 26.33          & 33.63          & 19.66          & 25.18          & 8.25           & 33.39          & 24.41          & 29.68          & 39.33          & 17.76          & 39.12          & 22.74          & 29.65          & 29.71          \\
\QwenSmallInstruct              & 1.39           & 15.53          & 20.60          & 0.45           & 2.07           & 8.43           & 21.69          & 16.25          & 6.59           & 3.48          & 9.65           & 0.11           & 0.58           & 2.66           & 1.46           & 0.34           & 2.88           & 1.34           & 0.45           & 1.49           & 3.80           & 10.15          & 5.02           & 19.62          & 6.76           \\
\QwenSmallThink              & 6.45           & 16.89          & 25.92          & 22.67          & 25.34          & 10.77          & 31.56          & 18.20          & 14.19          & 6.63          & 17.86          & 19.52          & 29.27          & 18.18          & 21.18          & 4.28           & 37.66          & 21.68          & 27.03          & 36.67          & 11.23          & 36.28          & 18.25          & 27.71          & 26.20          \\
\Llama         & 0.01           & 0.33           & 2.31           & 0.64           & 2.87           & 0.13           & 0.72           & 0.04           & 0.18           & 0.08          & 0.73           & 1.09           & 1.95           & 0.95           & 0.95           & 0.28           & 1.77           & 1.17           & 3.38           & 1.32           & 0.42           & 4.60           & 2.13           & 4.64           & 2.75           \\
\Gemma                    & 13.15          & 18.68          & 31.44          & \textbf{29.20} & \textbf{28.60} & 12.54          & 34.76          & 21.43          & 14.75          & 7.30          & \textbf{21.19} & 32.70          & 36.65          & 28.20          & 27.53          & 10.89          & 41.34          & 29.55          & 30.99          & \textbf{42.03} & 21.41          & 40.12          & 25.15          & 30.79          & 31.75          \\
\QwenOld                & 0.04           & 17.94          & 21.40          & 15.69          & 25.47          & 4.80           & 34.46          & 4.74           & 9.27           & 1.12          & 13.49          & 15.62          & 29.37          & 2.99           & 8.45           & 1.11           & 41.02          & 16.43          & 29.87          & 40.22          & 11.75          & 16.37          & 16.47          & 26.50          & 23.53          \\
\DeepseekQwen & 3.09           & 17.71          & 26.84          & 21.58          & 24.98          & 10.35          & 33.77          & 17.85          & 13.23          & 6.04          & 17.54          & 20.11          & 27.67          & 18.18          & 21.31          & 1.81           & 35.39          & 20.75          & 29.08          & 38.01          & 8.44           & 36.84          & 11.45          & 28.15          & 25.33          \\
\Aya               & 8.70           & 12.85          & \textbf{32.56} & 20.29          & 28.33          & 11.67          & 31.07          & 16.67          & 13.85          & 6.87          & 18.28          & 26.24          & 32.29          & 25.42          & 13.72          & 1.86           & 23.30          & 20.47          & 14.41          & 9.33           & 2.93           & 37.57          & 21.31          & 28.50          & 19.01          \\
\Tower                   & 1.83           & \textbf{20.09} & 31.66          & 28.84          & 28.47          & 14.00          & \textbf{38.30} & \textbf{22.06} & \textbf{16.50} & \textbf{8.41} & 21.02          & 27.68          & \textbf{38.95} & 26.59          & \textbf{29.26} & 0.02           & \textbf{43.80} & 27.72          & 27.12          & 41.89          & 14.68          & \textbf{43.18} & 19.39          & \textbf{34.30} & 30.09          \\
\TFiveGemma         & 0.50           & 3.71           & 14.78          & 10.96          & 14.66          & 4.20           & 11.73          & 6.14           & 4.52           & 1.62          & 7.28           & 3.65           & 13.72          & 5.46           & 7.86           & 0.16           & 9.40           & 6.71           & 12.33          & 28.22          & 0.23           & 21.91          & 8.01           & 15.43          & 14.35          \\ \cdashline{2-26}
\NllbSmall                   & 15.80          & 16.69          & 27.68          & 26.18          & 26.29          & 13.55          & 22.93          & 20.89          & 13.29          & 6.91          & 19.02          & 29.73          & 33.90          & 24.67          & 26.07          & 10.26          & 28.05          & 25.45          & 22.71          & 35.75          & 18.52          & 38.34          & 21.88          & 25.49          & 27.12          \\
\NllbBig                    & \textbf{17.79} & 18.11          & 28.29          & 27.33          & 26.62          & \textbf{14.63} & 24.92          & 22.00          & 13.60          & 7.32          & 20.06          & 28.80          & 31.63          & 25.52          & 27.10          & 10.43          & 26.48          & 24.99          & 18.62          & 34.50          & 20.88          & 39.42          & 21.50          & 26.96          & 26.98          \\
\GoogleTranslate                         & 14.91          & 18.57          & 28.69          & 29.07          & 28.10          & 13.64          & 27.81          & 21.21          & 14.45          & 7.55          & 20.40          & \textbf{37.46} & 36.93          & \textbf{31.98} & 29.13          & \textbf{12.51} & 43.74          & \textbf{31.96} & \textbf{32.35} & 40.22          & \textbf{25.96} & 42.11          & \textbf{25.73} & 32.63          & \textbf{33.17} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc|ccccccc|ccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{11}{c}{non-English centric}                                                                                                                                                 & \multicolumn{7}{c}{En-XX}                                                                                            & \multicolumn{7}{c}{XX-En}                                                                                            \\
model\_name                              & ar-he          & ar-zh          & de-fr          & de-it          & fr-it          & ko-fr          & ko-zh          & ru-fr          & zh-fr          & zh-ru          & mean           & en-cs          & en-de          & en-pl          & en-ru          & en-ta          & en-zh          & mean           & cs-en          & de-en          & km-en          & ru-en          & ta-en          & zh-en          & mean           \\ \hline
\QwenLargeInstruct         & 25.19          & 12.65          & 52.26          & 48.32          & 50.91          & 30.82          & 22.35          & 38.03          & 35.40          & 27.55          & 34.35          & 37.77          & 52.88          & 45.08          & 46.73          & 29.25          & 18.06          & 38.29          & 52.97          & 61.59          & 42.61          & 60.36          & 51.28          & 55.65          & 54.08          \\
\QwenLargeThink         & 29.81          & 12.52          & 52.82          & 52.56          & 52.82          & 30.91          & 23.01          & 38.81          & 36.35          & 28.46          & 35.81          & 52.14          & 58.59          & 48.00          & 49.81          & 43.44          & 24.99          & 46.16          & 55.77          & 63.52          & 44.51          & 62.89          & 52.63          & 56.65          & 55.99          \\
\QwenSmallInstruct              & 13.46          & 11.39          & 43.76          & 18.05          & 18.64          & 27.77          & 15.42          & 34.99          & 30.22          & 21.32          & 23.50          & 6.37           & 14.50          & 18.94          & 17.90          & 16.07          & 5.83           & 13.27          & 12.65          & 22.27          & 28.83          & 23.96          & 39.78          & 43.89          & 28.56          \\
\QwenSmallThink              & 25.86          & 11.82          & 50.46          & 49.94          & 51.46          & 29.87          & 21.32          & 37.78          & 35.79          & 27.11          & 34.14          & 45.82          & 55.37          & 44.82          & 46.78          & 35.07          & 24.92          & 42.13          & 53.64          & 61.67          & 35.93          & 60.74          & 47.76          & 55.28          & 52.50          \\
\Llama         & 0.85           & 1.36           & 22.64          & 19.44          & 25.71          & 4.05           & 2.39           & 0.87           & 5.34           & 3.03           & 8.57           & 13.55          & 18.13          & 13.46          & 14.63          & 11.19          & 5.08           & 12.67          & 26.73          & 18.26          & 11.05          & 29.46          & 22.61          & 31.13          & 23.21          \\
\Gemma                   & 36.46          & 13.08          & 54.26          & \textbf{54.56} & \textbf{53.48} & 31.97          & 23.14          & 40.29          & 36.71          & 28.96          & \textbf{37.29} & 56.62          & 61.04          & 53.48          & 52.08          & 47.94          & 29.54          & 50.12          & 57.19          & 65.62          & 47.45          & 64.28          & 54.81          & 57.72          & 57.85          \\
\QwenOld                & 0.73           & 12.70          & 48.78          & 46.24          & 51.13          & 23.44          & 23.01          & 23.93          & 32.29          & 14.46          & 27.67          & 38.77          & 55.37          & 22.35          & 36.53          & 24.16          & 27.21          & 34.07          & 56.30          & 64.80          & 36.77          & 50.70          & 44.55          & 55.33          & 51.41          \\
\DeepseekQwen & 21.60          & 12.92          & 50.83          & 48.66          & 50.99          & 30.00          & 22.49          & 37.66          & 35.00          & 26.64          & 33.68          & 46.59          & 54.46          & 45.30          & 46.87          & 25.94          & 25.53          & 40.78          & 55.40          & 62.59          & 33.68          & 62.65          & 39.66          & 55.44          & 51.57          \\
\Aya               & 35.22          & 11.55          & \textbf{54.95} & 50.68          & 53.36          & 31.71          & 22.33          & 39.02          & 36.22          & 28.63          & 36.37          & 52.94          & 58.67          & 52.07          & 35.32          & 21.68          & 24.34          & 40.84          & 43.86          & 40.95          & 22.84          & 62.37          & 51.06          & 55.83          & 46.15          \\
\Tower                   & 17.78          & \textbf{13.77} & 54.37          & 53.56          & 53.26          & \textbf{32.50} & \textbf{25.84} & \textbf{40.61} & \textbf{37.64} & \textbf{29.65} & 35.90          & 49.86          & \textbf{61.96} & 52.20          & \textbf{53.10} & 2.44           & \textbf{31.89} & 41.91          & 55.24          & \textbf{65.96} & 38.88          & \textbf{66.16} & 45.93          & \textbf{59.91} & 55.35          \\
\TFiveGemma         & 4.88           & 3.20           & 36.81          & 32.69          & 37.81          & 17.73          & 8.25           & 19.77          & 18.68          & 8.73           & 18.85          & 20.53          & 34.53          & 21.55          & 17.79          & 2.56           & 6.79           & 17.29          & 31.66          & 51.48          & 2.49           & 37.37          & 31.13          & 36.04          & 31.69          \\ \cdashline{2-26}
\NllbSmall                   & 38.62          & 11.70          & \textbf{51.91} & \textbf{52.32} & \textbf{52.36} & 31.87          & 20.35          & 39.30          & 35.10          & \textbf{27.46} & \textbf{36.10} & 53.88          & 58.12          & 51.67          & 50.80          & 47.27          & 20.04          & 46.96          & \textbf{48.67} & 59.74          & 42.69          & 63.07          & 49.18          & 52.10          & 52.58          \\
\NllbBig                    & \textbf{40.50} & 12.49          & 52.20          & 52.62          & 52.19          & \textbf{32.53} & 21.79          & 40.01          & 35.17          & 28.03          & 36.75          & 51.53          & 54.87          & 52.21          & 51.81          & 46.56          & 19.93          & 46.15          & 43.58          & 57.92          & 44.32          & 63.43          & 48.67          & 52.54          & 51.74          \\
\GoogleTranslate                         & 38.32          & 13.38          & 52.07          & 53.90          & 52.69          & 32.31          & 19.19          & 39.99          & 36.58          & 29.17          & 36.76          & \textbf{59.93} & 61.09          & \textbf{56.44} & \textbf{53.13} & \textbf{49.98} & 30.83          & \textbf{51.90} & \textbf{57.98} & 64.31          & \textbf{51.28} & 65.21          & \textbf{55.08} & 59.14          & \textbf{58.83} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
Model                                     & TAR & GENETIC         & GEOGRAPHIC       & SYNTACTIC        & PHONOLOGICAL & INVENTORY & FEATURAL         & MEAN             \\ \hline
\QwenLargeInstruct         & \textbf{0.6330}  & -0.2691         & -0.1451          & \textbf{-0.5860}  & 0.0095       & -0.0311   & \textbf{-0.4997} & -0.2780          \\
\QwenLargeThink         & \textbf{0.6406} & -0.2767         & -0.1485          & \textbf{-0.5781} & 0.0194       & -0.0550    & \textbf{-0.5101} & -0.2839          \\
\QwenSmallInstruct              & \textbf{0.6398} & -0.2202         & -0.0140          & \textbf{-0.6034} & 0.0374       & -0.0408   & \textbf{-0.4573} & -0.1883          \\
\QwenSmallThink              & \textbf{0.6405} & -0.2452         & -0.0671          & \textbf{-0.5962} & 0.0202       & -0.0530    & \textbf{-0.4781} & -0.2308          \\
\Llama         & \textbf{0.7496} & -0.3750          & -0.2964          & \textbf{-0.6180}  & 0.0052       & -0.0136   & \textbf{-0.6268} & -0.4013          \\
\Gemma                    & \textbf{0.6505} & -0.3172         & -0.2405          & \textbf{-0.5495} & -0.0040      & -0.0310    & \textbf{-0.5216} & -0.3419          \\
\QwenOld                & \textbf{0.5121} & -0.2194         & 0.0102           & -0.3912          & 0.0967       & -0.1340   & -0.2798          & -0.1301          \\
\DeepseekQwen & \textbf{0.6780}  & -0.1356         & 0.0072           & \textbf{-0.5655} & 0.0626       & -0.0381   & \textbf{-0.4296} & -0.1417          \\
\Aya               & \textbf{0.7273} & -0.3371         & -0.2486          & \textbf{-0.5934} & -0.0297      & 0.0020     & \textbf{-0.5259} & -0.3571          \\
\Tower                   & \textbf{0.6571} & -0.2941         & -0.1528          & \textbf{-0.5965} & -0.0161      & -0.0268   & \textbf{-0.4945} & -0.2943          \\
\TFiveGemma         & \textbf{0.6607} & -0.3454         & -0.1811          & \textbf{-0.6178} & 0.0132       & -0.0373   & \textbf{-0.5507} & -0.3259          \\
\DeepseekChat                             & \textbf{0.4763} & -0.3527         & -0.2998          & \textbf{-0.5874} & -0.0212      & -0.0219   & \textbf{-0.5598} & -0.3937          \\
\DeepseekReasoner                         & \textbf{0.5390}  & -0.2675         & -0.2388          & \textbf{-0.5624} & 0.0479       & -0.0670    & \textbf{-0.5624} & -0.3292          \\
\NllbSmall                   & \textbf{0.7019} & \textbf{-0.4490} & \textbf{-0.4479} & \textbf{-0.6232} & -0.1641      & -0.0904   & \textbf{-0.6212} & \textbf{-0.5564} \\
\NllbBig                    & \textbf{0.6178} & -0.4115         & \textbf{-0.4240}  & \textbf{-0.6382} & -0.2169      & -0.0871   & \textbf{-0.5966} & \textbf{-0.5461} \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
Model                                     & TAR             & GENETIC          & GEOGRAPHIC       & SYNTACTIC        & PHONOLOGICAL & INVENTORY & FEATURAL         & MEAN             \\ \hline
\QwenLargeInstruct         & 0.3074          & -0.3853          & \textbf{-0.6543} & \textbf{-0.4471} & 0.0770        & 0.1005    & \textbf{-0.7294} & \textbf{-0.5461} \\
\QwenLargeThink        & 0.3033          & -0.3740           & \textbf{-0.6473} & \textbf{-0.4237} & 0.0975       & 0.0965    & \textbf{-0.7249} & \textbf{-0.5319} \\
\QwenSmallInstruct              & 0.3934          & -0.3851          & \textbf{-0.5475} & \textbf{-0.5740}  & 0.0595       & 0.0799    & \textbf{-0.7388} & \textbf{-0.5141} \\
\QwenSmallThink              & 0.3533          & -0.3787          & \textbf{-0.6066} & \textbf{-0.4995} & 0.0891       & 0.0909    & \textbf{-0.7488} & \textbf{-0.5267} \\
\Llama         & \textbf{0.7884} & -0.3469          & \textbf{-0.5676} & \textbf{-0.4961} & 0.0972       & 0.0102    & \textbf{-0.7484} & \textbf{-0.5110}  \\
\Gemma                    & \textbf{0.5798} & -0.4111          & \textbf{-0.6963} & -0.3872          & 0.0595       & 0.1233    & \textbf{-0.6990}  & \textbf{-0.5638} \\
\QwenOld                & \textbf{0.4320}  & -0.2736          & -0.4198          & \textbf{-0.4284} & 0.1984       & -0.1251   & \textbf{-0.6222} & -0.3906          \\
\DeepseekQwen & \textbf{0.4480}  & -0.3407          & \textbf{-0.5446} & \textbf{-0.5632} & 0.0882       & 0.0663    & \textbf{-0.7549} & \textbf{-0.4979} \\
\Aya               & \textbf{0.5986} & \textbf{-0.4607} & \textbf{-0.6943} & \textbf{-0.4771} & -0.0015      & 0.1246    & \textbf{-0.7142} & \textbf{-0.6025} \\
\Tower                   & \textbf{0.4246} & \textbf{-0.4255} & \textbf{-0.5883} & \textbf{-0.5748} & 0.0153       & 0.1180     & \textbf{-0.7278} & \textbf{-0.5482} \\
\TFiveGemma         & \textbf{0.7047} & -0.3670           & \textbf{-0.4366} & \textbf{-0.5764} & 0.0503       & -0.0046   & \textbf{-0.6704} & \textbf{-0.4608} \\
\DeepseekChat                             & 0.0937          & -0.4214          & \textbf{-0.7108} & -0.3917          & 0.0426       & 0.1200      & \textbf{-0.6946} & \textbf{-0.5788} \\
\DeepseekReasoner                         & 0.1837          & -0.3331          & \textbf{-0.6474} & -0.3893          & 0.1240        & 0.0697    & \textbf{-0.7204} & \textbf{-0.5156} \\
\NllbSmall                   & \textbf{0.6381} & \textbf{-0.4340}  & \textbf{-0.7431} & -0.3980           & -0.0117      & 0.1280     & \textbf{-0.6960}  & \textbf{-0.6121} \\
\NllbBig                    & \textbf{0.5872} & -0.4136          & \textbf{-0.7356} & -0.4119          & -0.0403      & 0.1480     & \textbf{-0.6929} & \textbf{-0.6080}  \\ \bottomrule
\end{tabular}
